A Partially Learned Algorithm for Joint Photoacoustic Reconstruction and Segmentation

In an inhomogeneously illuminated photoacoustic image, important information like vascular geometry is not readily available when only the initial pressure is reconstructed. To obtain the desired information, algorithms for image segmentation are often applied as a post-processing step. In this work, we propose to jointly acquire the photoacoustic reconstruction and segmentation, by modifying a recently developed partially learned algorithm based on a convolutional neural network. We investigate the stability of the algorithm against changes in initial pressures and photoacoustic system settings. These insights are used to develop an algorithm that is robust to input and system settings. Our approach can easily be applied to other imaging modalities and can be modified to perform other high-level tasks different from segmentation. The method is validated on challenging synthetic and experimental photoacoustic tomography data in limited angle and limited view scenarios. It is computationally less expensive than classical iterative methods and enables higher quality reconstructions and segmentations than state-of-the-art learned and non-learned methods.

==> images/Neural_Network_overview.tikz <==
\begin{scope}[xshift=23cm,yshift=2.5cm,scale=0.9, every node/.style={transform shape}]
\input{images/Neural_Network_Architecture.tikz}
\end{scope}

\definecolor{bluee}{RGB}{88,137,176}
\definecolor{greenn}{RGB}{113,191,110}
\definecolor{orangee}{RGB}{255,153,51}
\definecolor{redd}{RGB}{233,72,73}
\definecolor{darkbluee}{RGB}{44,68,88}
\definecolor{darkgreenn}{RGB}{56,95,55}
\definecolor{darkorangee}{RGB}{126,72,25}
\definecolor{darkredd}{RGB}{116,36,36}

\newcommand{\networkLayer}[6]{
	\def\a{#1} % Used to distinguish input resolution for current layer.
	\def\b{0.03}
	\def\c{#2} % Width of the cube to distinguish number of input channels for current layer.
	\def\t{#3} % X offset for current layer.
	\def\d{#4} % Y offset for current layer.

	% Draw the layer body.
	\draw[line width=0.5mm](\c+\t,0,\d) -- (\c+\t,\a,\d) -- (\t,\a,\d);                                                      % back plane
	\draw[line width=0.5mm](\t,0,\a+\d) -- (\c+\t,0,\a+\d) node[midway,below] {#6} -- (\c+\t,\a,\a+\d) -- (\t,\a,\a+\d) -- (\t,0,\a+\d); % front plane
	\draw[line width=0.5mm](\c+\t,0,\d) -- (\c+\t,0,\a+\d);
	\draw[line width=0.5mm](\c+\t,\a,\d) -- (\c+\t,\a,\a+\d);
	\draw[line width=0.5mm](\t,\a,\d) -- (\t,\a,\a+\d);

			% Recolor visible surfaces
	\filldraw[#5] (\t+\b,\b,\a+\d) -- (\c+\t-\b,\b,\a+\d) -- (\c+\t-\b,\a-\b,\a+\d) -- (\t+\b,\a-\b,\a+\d) -- (\t+\b,\b,\a+\d); % front plane
	\filldraw[#5] (\t+\b,\a,\a-\b+\d) -- (\c+\t-\b,\a,\a-\b+\d) -- (\c+\t-\b,\a,\b+\d) -- (\t+\b,\a,\b+\d);

			% Colored slice.
	\ifthenelse {\equal{#5} {}}
	{} % Do not draw colored slice if #4 is blank.
	{\filldraw[#5] (\c+\t,\b,\a-\b+\d) -- (\c+\t,\b,\b+\d) -- (\c+\t,\a-\b,\b+\d) -- (\c+\t,\a-\b,\a-\b+\d);} % Else, draw a colored slice.
}
		
% Define the macro.
% 1st argument: Height and width of the layer rectangle slice.
% 2nd argument: Depth of the layer slice
% 3rd argument: X Offset --> use it to offset layers from previously drawn layers.
% 4th argument: Options for filldraw.
% 5th argument: Text to be placed below this layer.
% 6th argument: Y Offset --> Use it when an output needs to be fed to multiple layers that are on the same X offset.

\newcommand{\networkLayerS}[6]{
	\networkLayer{#1}{#2}{1.455*#4+#3}{2.75*#4}{#5}{#6}
}

\networkLayerS{4.0}{0.3}{0.0}{0.0}{color=orangee}{\LARGE{$k+2$ $~~$}}  
\networkLayerS{4.0}{0.1}{0.3}{0.0}{color=redd}{}        
\networkLayerS{4.0}{0.1}{0.4}{0.0}{color=greenn}{}    

\networkLayerS{4.0}{0.65}{0.8}{0.0}{color=bluee}{\LARGE{$32$}}  

\networkLayerS{4.0}{0.65}{1.75}{0.0}{color=bluee}{\LARGE{$32$}}  
\networkLayerS{4.0}{0.1}{2.7}{0.0}{color=orangee}{}  
\networkLayerS{4.0}{0.2}{2.8}{0.0}{color=orangee}{\LARGE{$~$ $k$}}  


\networkLayerS{4.0}{0.3}{0.0}{6.0}{color=orangee}{\LARGE{$k+1$ $~~$}}  
\networkLayerS{4.0}{0.1}{0.3}{6.0}{color=redd}{}        

\networkLayerS{4.0}{0.65}{0.7}{6.0}{color=bluee}{\LARGE{$32$}}  

\networkLayerS{4.0}{0.65}{1.7}{6.0}{color=bluee}{\LARGE{$32$}}  

\networkLayerS{4.0}{0.1}{2.7}{6.0}{color=orangee}{}  
\networkLayerS{4.0}{0.2}{2.8}{6.0}{color=orangee}{\LARGE{$~$ $k$}}  

\draw [line width=1.5pt,->] (1.2,-1.6) -- (1.2,-3.88) {};
\node[text=black,align=left] at (0.9,-2.5) {\LARGE \textit {$A$}};
\draw [line width=1.5pt,->] (2.25,1.2) -- (3.2,1.2) {};

\networkLayerS{4.0}{0.3}{4.8}{0.0}{color=orangee}{}  
\networkLayerS{4.0}{0.1}{5.1}{0.0}{color=redd}{}        
\networkLayerS{4.0}{0.1}{5.2}{0.0}{color=greenn}{}    

\networkLayerS{4.0}{0.65}{5.6}{0.0}{color=bluee}{}  

\networkLayerS{4.0}{0.65}{6.55}{0.0}{color=bluee}{}  
\networkLayerS{4.0}{0.1}{7.5}{0.0}{color=orangee}{}  
\networkLayerS{4.0}{0.2}{7.6}{0.0}{color=orangee}{}

\draw [line width=1.5pt,->] (3.6,-3.88) -- (3.6,-1.6) {};
\node[text=black,align=left] at (3.2,-2.05) {\LARGE \textit {$A^*$}};
\draw [line width=1.5pt,->] (4.65,-5.2) -- (5.6,-5.2) {};

\networkLayerS{4.0}{0.3}{4.8}{6.0}{color=orangee}{}  
\networkLayerS{4.0}{0.1}{5.1}{6.0}{color=redd}{}        

\networkLayerS{4.0}{0.65}{5.5}{6.0}{color=bluee}{}  

\networkLayerS{4.0}{0.65}{6.5}{6.0}{color=bluee}{}  

\networkLayerS{4.0}{0.1}{7.5}{6.0}{color=orangee}{}  
\networkLayerS{4.0}{0.2}{7.6}{6.0}{color=orangee}{}  

\draw [line width=1.5pt,->] (6.0,-1.6) -- (6.0,-3.88) {};
\node[text=black,align=left] at (5.7,-2.05) {\LARGE \textit {$A$}};
\node[text=black,align=left] at (5.8,-2.15) {};

\draw [line width=1.5pt,->] (7.05,1.2) -- (8.0,1.2) {};
\node[text=black,align=left] at (9.0,1.2) {\Huge $\dots$};
\draw [line width=1.5pt,->] (10.05,1.2) -- (11.0,1.2) {};

\draw [line width=1.5pt,->] (9.45,-5.2) -- (10.4,-5.2) {};
\node[text=black,align=left] at (11.4,-5.2) {\Huge $\dots$};
\draw [line width=1.5pt,->] (12.45,-5.2) -- (13.4,-5.2) {};

\networkLayerS{4.0}{0.3}{12.8}{0.0}{color=orangee}{}  
\networkLayerS{4.0}{0.1}{13.1}{0.0}{color=redd}{}        
\networkLayerS{4.0}{0.1}{13.2}{0.0}{color=greenn}{}    

\networkLayerS{4.0}{0.65}{13.6}{0.0}{color=bluee}{}  

\networkLayerS{4.0}{0.65}{14.55}{0.0}{color=bluee}{}  
\networkLayerS{4.0}{0.1}{15.5}{0.0}{color=orangee}{}  
\networkLayerS{4.0}{0.2}{15.6}{0.0}{color=orangee}{}

\networkLayerS{4.0}{0.3}{12.8}{6.0}{color=orangee}{}  
\networkLayerS{4.0}{0.1}{13.1}{6.0}{color=redd}{}        

\networkLayerS{4.0}{0.65}{13.5}{6.0}{color=bluee}{}  

\networkLayerS{4.0}{0.65}{14.5}{6.0}{color=bluee}{}  

\networkLayerS{4.0}{0.1}{15.5}{6.0}{color=orangee}{}  
\networkLayerS{4.0}{0.2}{15.6}{6.0}{color=orangee}{}

\draw [line width=1.5pt,->] (14.0,-1.6) -- (14.0,-3.88) {};
\node[text=black,align=left] at (13.7,-2.05) {\LARGE \textit {$A$}};

\draw[decoration={brace,raise=5pt,amplitude=15pt},draw=black!80,decorate,-,line width=1.5pt]
  	(4.0,4.0) -- (10.0,4.0) {};

\draw [line width=1.5pt,->,draw=black!80] (7.0,5) to (7.0,5.5) to node [auto] {\LARGE zoom-in} (30,5.5) to (30,4.0);


==> images/UNet_vs_LPD.tikz <==
% -> FBP -> U-Net ->
\draw[dashed,draw=black!40,line width = 1] (-0.1,1.5) rectangle (9.3, -0.65);
\draw [->,draw=black!80,line width=1.5](0,0) -- (0.95,0);
\node[label=above:{\small data}] at (0.4,-0.15) {};
\draw [fill=white,draw=black!80,line width=1.0,text=black!80] (1,-0.5) rectangle (3,0.5) node[pos=.5] {\large \textit{FBP}};
\draw [->,draw=black!80,line width=1.5](2,1.4) -- (2,0.55);
\node[label={[align=left]right:{\small physics}},text=black!80] at (1.85,1.2) {};
\node[label={[align=left]right:{\small modelling}},text=black!80] at (1.85,0.9) {};
\draw [->,draw=black!80,line width=1.5](3,0) -- (5.05,0);
\node[label=above:\small reconstruction] at (4,-0.15) {};
\draw [fill=white,draw=black!80,line width=1.0] (5.1,-0.5) rectangle (7.1,0.5) node[pos=.5] {\large \textit{U-Net}};
\draw [->,draw=black!80,line width=1.5](7.1,0) -- (9.2,0);
\node[label=above:\small segmentation] at (8.05,-0.2) {};
\node[text=black,align=left] at (8.36,1.15) {\textbf{\textit {two-step}}};
\node[text=black,align=left] at (8.4,0.85) {\textbf{\textit {approach}}};
% -> L-PD =>
\draw[dashed,draw=black!40,line width = 1] (-0.1,-0.85) rectangle (9.3, -3.0);
\draw [->,draw=black!80,line width=1.5](0,-1.5) -- (0.95,-1.5);
\node[label=above:{\small data}] at (0.4,-1.65) {};
\draw [fill=white,draw=black!90,line width=1.0,align=center,text=black!80] (1,-2) rectangle (7.1,-1) node[pos=.5] {\large \textit{Learned} \\ \large \textit{Primal-Dual}};
\draw [->,draw=black!80,line width=1.5](2,-2.9) -- (2,-2.05);
\node[label={[align=left]right:{\small physics}},text=black!80] at (1.85,-2.45) {};
\node[label={[align=left]right:{\small modelling}},text=black!80] at (1.85,-2.75) {};
\draw [->,draw=black!80,line width=1.5](7.1,-1.25) -- (9.2,-1.25);
\node[label=above:\small reconstruction] at (8.1,-1.40) {};
\draw [->,draw=black!80,line width=1.5](7.1,-1.75) -- (9.2,-1.75);
\node[label=above:\small segmentation] at (8.05,-1.95) {};
\node[text=black,align=left] at (8.0,-2.4) {\textbf{\textit {our}}};
\node[text=black,align=left] at (8.4,-2.7) {\textbf{\textit {approach}}};

==> images/detector_setting.tikz <==
\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }

\definecolor{blueee}{RGB}{61,98,148}
\definecolor{redd}{RGB}{233,72,73}

\node[inner sep=0pt] (phantom) at (0,-0.35)
    {\includegraphics[width=7.5cm]{images/experimental_photo2.png}};


\node[inner sep=0pt] (phantom_zoom) at (10,0)
    {\includegraphics[width=2.5cm]{images/exp_phantom.png}};

\foreach \i in {0,...,31}
{
	\centerarc[black,line width=2.4](10,0)(11.25*\i-(1.40625+0.703+0.3):11.25*\i+1.40625-(1.40625+0.703)+0.3:3.75)
}
    
\foreach \i in {0,...,63}
{
	\centerarc[redd,line width=2.2](10,0)(5.625*\i-(1.40625+0.703+0.1):5.625*\i+1.40625-(1.40625+0.703)+0.1:3.5)
}

%\foreach \i in {1,...,32}
%{
%	\centerarc[redd,line width=1.6](10,0)(45+2.8125*\i-(1.40625+0.703):45+2.8125*\i+1.40625-(1.40625+0.703):3.25)
%}

\foreach \i in {1,...,64}
{
	\centerarc[blueee,line width=1.8](10,0)(2.8125*\i-(1.40625+0.703):2.8125*\i+1.40625-(1.40625+0.703):3.25)
}

%\draw[darkgreenn, line width=2.0] (16,2)--(16.5,2);
\draw[black, line width=0.5] (1.2,-2.71)--(10.2,-1.26);
\draw[black, line width=0.5] (1.2,3.44)--(10.2,1.24);

==> images/sound_speed_schematic.tikz <==
\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }

\definecolor{lightbluee}{RGB}{225,235,245}
\definecolor{tissue}{RGB}{255,245,235}

\filldraw[draw=black,fill=lightbluee] (6,4) rectangle (14,-4);
\filldraw[draw=black,fill=tissue] (8.6,1.4) rectangle (11.4,-1.4);

\foreach \i in {0,...,31}
{
	\centerarc[black,line width=2.4](10,0)(11.25*\i-(1.40625+0.703+0.3):11.25*\i+1.40625-(1.40625+0.703)+0.3:3.75)
}

\node (a) at (10,2.5) {\makecell{\Large water:\vspace{1.5mm}\\ \large $\mathbf{c = 1500~m/s}$}};

\node (a) at (10,0) {\makecell{\Large synthetic\\ \Large phantom:\vspace{1.5mm}\\ \large $\mathbf{c > 1500~m/s}$}};

